Cumulative Reasoning with Large Language Models

Recent advancements in large language models (LLMs) have shown remarkable progress, yet their ability to solve complex problems remains limited. In this work, we introduce Cumulative Reasoning (CR), a structured framework that enhances LLM problem-solving by emulating human-like iterative and cumulative thought processes. CR orchestrates LLMs in three distinct roles: Proposer, Verifier(s), and Reporter, to systematically decompose tasks, generate and validate intermediate reasoning steps, and compose them into a solution by building a dynamic Directed Acyclic Graph (DAG) of verified propositions. This approach substantially enhances problem-solving capabilities. We demonstrate CR's advantage through several complex reasoning tasks: it outperforms existing methods in logical inference tasks with up to a 9.3% improvement, achieving 98.04% accuracy on the curated FOLIO wiki dataset. In the Game of 24, it achieves 98% accuracy, marking a 24% improvement over previous methods. In solving MATH problems, CR achieves a 4.2% increase from previous methods and a 43% relative improvement in the most challenging level 5 problems. When incorporating a code environment with CR, we further harness LLMs' reasoning capabilities and outperform the Program of Thought (PoT) method by 38.8%.

==> images/cr-process.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Rectangle [id:dp40775796829158373] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (57,127.9) -- (169,127.9) -- (169,215.19) -- (57,215.19) -- cycle ;
%Straight Lines [id:da8599324523033636] 
\draw    (173.5,173) -- (223.5,173) ;
\draw [shift={(225.5,173)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6672251841292294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (63.3,196.81) .. controls (63.3,189.35) and (69.34,183.31) .. (76.8,183.31) .. controls (84.26,183.31) and (90.3,189.35) .. (90.3,196.81) .. controls (90.3,204.27) and (84.26,210.31) .. (76.8,210.31) .. controls (69.34,210.31) and (63.3,204.27) .. (63.3,196.81) -- cycle ;
%Shape: Circle [id:dp9905828133347554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (99.5,196.81) .. controls (99.5,189.35) and (105.54,183.31) .. (113,183.31) .. controls (120.46,183.31) and (126.5,189.35) .. (126.5,196.81) .. controls (126.5,204.27) and (120.46,210.31) .. (113,210.31) .. controls (105.54,210.31) and (99.5,204.27) .. (99.5,196.81) -- cycle ;
%Shape: Circle [id:dp10412880154561344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (135.9,196.81) .. controls (135.9,189.35) and (141.94,183.31) .. (149.4,183.31) .. controls (156.86,183.31) and (162.9,189.35) .. (162.9,196.81) .. controls (162.9,204.27) and (156.86,210.31) .. (149.4,210.31) .. controls (141.94,210.31) and (135.9,204.27) .. (135.9,196.81) -- cycle ;
%Shape: Rectangle [id:dp6765100426894552] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (227,127.9) -- (339,127.9) -- (339,215.19) -- (227,215.19) -- cycle ;
%Straight Lines [id:da2800235889258684] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (246.4,183.31) -- (249.52,169.49) ;
\draw [shift={(250.4,165.58)}, rotate = 102.72] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6482692995377102] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (276.73,183.4) -- (263.98,166.96) ;
\draw [shift={(261.53,163.8)}, rotate = 52.21] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp87169151944295] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (398.6,127.5) -- (510.6,127.5) -- (510.6,214.79) -- (398.6,214.79) -- cycle ;
%Straight Lines [id:da5256859849923508] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (418,183.31) -- (421.65,168.48) ;
\draw [shift={(422.6,164.6)}, rotate = 103.81] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6298782644034451] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (448.33,183) -- (435.58,166.56) ;
\draw [shift={(433.13,163.4)}, rotate = 52.21] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da892549917967002] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (424.8,183.4) -- (471.95,162.24) ;
\draw [shift={(475.6,160.6)}, rotate = 155.83] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da35507395768296424] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (491,182.91) -- (486.79,168.7) ;
\draw [shift={(485.66,164.86)}, rotate = 73.51] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9091673431212419] 
\draw    (454.5,219) -- (454.5,264.83) ;
\draw [shift={(454.5,266.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7367893889480082] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (398.6,273.5) -- (510.6,273.5) -- (510.6,360.79) -- (398.6,360.79) -- cycle ;
%Straight Lines [id:da5873974987832054] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (419,328.9) -- (421.45,311.21) ;
\draw [shift={(422,307.25)}, rotate = 97.89] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6050438199121673] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (448.33,329) -- (435.79,311.03) ;
\draw [shift={(433.5,307.75)}, rotate = 55.08] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4774881862127691] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (454.6,328.91) -- (463.31,310.21) ;
\draw [shift={(465,306.58)}, rotate = 114.98] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da22093101988007646] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (491,328.91) -- (478.64,309.46) ;
\draw [shift={(476.5,306.08)}, rotate = 57.57] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp7516844392479796] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (227,230.08) -- (339,230.08) -- (339,360.99) -- (227,360.99) -- cycle ;
%Straight Lines [id:da9497718321600617] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (262.9,281.75) -- (290.23,260.77) ;
\draw [shift={(293.4,258.33)}, rotate = 142.48] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5134822317719574] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (323.4,328.25) -- (311.64,266.18) ;
\draw [shift={(310.9,262.25)}, rotate = 79.28] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8833073561993234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (232.9,196.81) .. controls (232.9,189.35) and (238.94,183.31) .. (246.4,183.31) .. controls (253.86,183.31) and (259.9,189.35) .. (259.9,196.81) .. controls (259.9,204.27) and (253.86,210.31) .. (246.4,210.31) .. controls (238.94,210.31) and (232.9,204.27) .. (232.9,196.81) -- cycle ;
%Shape: Circle [id:dp5672068649081938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (269.1,196.81) .. controls (269.1,189.35) and (275.14,183.31) .. (282.6,183.31) .. controls (290.06,183.31) and (296.1,189.35) .. (296.1,196.81) .. controls (296.1,204.27) and (290.06,210.31) .. (282.6,210.31) .. controls (275.14,210.31) and (269.1,204.27) .. (269.1,196.81) -- cycle ;
%Shape: Circle [id:dp5924525134011576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (305.5,196.81) .. controls (305.5,189.35) and (311.54,183.31) .. (319,183.31) .. controls (326.46,183.31) and (332.5,189.35) .. (332.5,196.81) .. controls (332.5,204.27) and (326.46,210.31) .. (319,210.31) .. controls (311.54,210.31) and (305.5,204.27) .. (305.5,196.81) -- cycle ;
%Shape: Circle [id:dp34250200626528304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (404.5,196.81) .. controls (404.5,189.35) and (410.54,183.31) .. (418,183.31) .. controls (425.46,183.31) and (431.5,189.35) .. (431.5,196.81) .. controls (431.5,204.27) and (425.46,210.31) .. (418,210.31) .. controls (410.54,210.31) and (404.5,204.27) .. (404.5,196.81) -- cycle ;
%Shape: Circle [id:dp544731570382951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (440.7,196.81) .. controls (440.7,189.35) and (446.74,183.31) .. (454.2,183.31) .. controls (461.66,183.31) and (467.7,189.35) .. (467.7,196.81) .. controls (467.7,204.27) and (461.66,210.31) .. (454.2,210.31) .. controls (446.74,210.31) and (440.7,204.27) .. (440.7,196.81) -- cycle ;
%Shape: Circle [id:dp385147302536752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (477.1,196.81) .. controls (477.1,189.35) and (483.14,183.31) .. (490.6,183.31) .. controls (498.06,183.31) and (504.1,189.35) .. (504.1,196.81) .. controls (504.1,204.27) and (498.06,210.31) .. (490.6,210.31) .. controls (483.14,210.31) and (477.1,204.27) .. (477.1,196.81) -- cycle ;
%Shape: Circle [id:dp221299683208523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (405.5,342.4) .. controls (405.5,334.94) and (411.54,328.9) .. (419,328.9) .. controls (426.46,328.9) and (432.5,334.94) .. (432.5,342.4) .. controls (432.5,349.86) and (426.46,355.9) .. (419,355.9) .. controls (411.54,355.9) and (405.5,349.86) .. (405.5,342.4) -- cycle ;
%Shape: Circle [id:dp9776138429080563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (441.7,342.4) .. controls (441.7,334.94) and (447.74,328.9) .. (455.2,328.9) .. controls (462.66,328.9) and (468.7,334.94) .. (468.7,342.4) .. controls (468.7,349.86) and (462.66,355.9) .. (455.2,355.9) .. controls (447.74,355.9) and (441.7,349.86) .. (441.7,342.4) -- cycle ;
%Shape: Circle [id:dp5674628408862779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (478.1,342.4) .. controls (478.1,334.94) and (484.14,328.9) .. (491.6,328.9) .. controls (499.06,328.9) and (505.1,334.94) .. (505.1,342.4) .. controls (505.1,349.86) and (499.06,355.9) .. (491.6,355.9) .. controls (484.14,355.9) and (478.1,349.86) .. (478.1,342.4) -- cycle ;
%Shape: Circle [id:dp17749946924119953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (241.5,150.81) .. controls (241.5,143.35) and (247.54,137.31) .. (255,137.31) .. controls (262.46,137.31) and (268.5,143.35) .. (268.5,150.81) .. controls (268.5,158.27) and (262.46,164.31) .. (255,164.31) .. controls (247.54,164.31) and (241.5,158.27) .. (241.5,150.81) -- cycle ;
%Shape: Circle [id:dp9811383281098913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (412.6,151.31) .. controls (412.6,143.85) and (418.64,137.81) .. (426.1,137.81) .. controls (433.56,137.81) and (439.6,143.85) .. (439.6,151.31) .. controls (439.6,158.77) and (433.56,164.81) .. (426.1,164.81) .. controls (418.64,164.81) and (412.6,158.77) .. (412.6,151.31) -- cycle ;
%Shape: Circle [id:dp9668793782957985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (473.6,150.81) .. controls (473.6,143.35) and (479.64,137.31) .. (487.1,137.31) .. controls (494.56,137.31) and (500.6,143.35) .. (500.6,150.81) .. controls (500.6,158.27) and (494.56,164.31) .. (487.1,164.31) .. controls (479.64,164.31) and (473.6,158.27) .. (473.6,150.81) -- cycle ;
%Shape: Circle [id:dp5434343837851641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (457.6,293.31) .. controls (457.6,285.85) and (463.64,279.81) .. (471.1,279.81) .. controls (478.56,279.81) and (484.6,285.85) .. (484.6,293.31) .. controls (484.6,300.77) and (478.56,306.81) .. (471.1,306.81) .. controls (463.64,306.81) and (457.6,300.77) .. (457.6,293.31) -- cycle ;
%Straight Lines [id:da38393046155185195] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (247.4,328.9) -- (249.85,311.21) ;
\draw [shift={(250.4,307.25)}, rotate = 97.89] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9479455824774932] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (276.73,329) -- (264.19,311.03) ;
\draw [shift={(261.9,307.75)}, rotate = 55.08] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da985634258349855] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (283,328.91) -- (291.71,310.21) ;
\draw [shift={(293.4,306.58)}, rotate = 114.98] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da875171534231779] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (319.4,328.91) -- (307.04,309.46) ;
\draw [shift={(304.9,306.08)}, rotate = 57.57] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp06157113034456918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (233.9,342.4) .. controls (233.9,334.94) and (239.94,328.9) .. (247.4,328.9) .. controls (254.86,328.9) and (260.9,334.94) .. (260.9,342.4) .. controls (260.9,349.86) and (254.86,355.9) .. (247.4,355.9) .. controls (239.94,355.9) and (233.9,349.86) .. (233.9,342.4) -- cycle ;
%Shape: Circle [id:dp10949992563159561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (270.1,342.4) .. controls (270.1,334.94) and (276.14,328.9) .. (283.6,328.9) .. controls (291.06,328.9) and (297.1,334.94) .. (297.1,342.4) .. controls (297.1,349.86) and (291.06,355.9) .. (283.6,355.9) .. controls (276.14,355.9) and (270.1,349.86) .. (270.1,342.4) -- cycle ;
%Shape: Circle [id:dp8624207745535679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (306.5,342.4) .. controls (306.5,334.94) and (312.54,328.9) .. (320,328.9) .. controls (327.46,328.9) and (333.5,334.94) .. (333.5,342.4) .. controls (333.5,349.86) and (327.46,355.9) .. (320,355.9) .. controls (312.54,355.9) and (306.5,349.86) .. (306.5,342.4) -- cycle ;
%Shape: Circle [id:dp40083249207806215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (241,293.31) .. controls (241,285.85) and (247.04,279.81) .. (254.5,279.81) .. controls (261.96,279.81) and (268,285.85) .. (268,293.31) .. controls (268,300.77) and (261.96,306.81) .. (254.5,306.81) .. controls (247.04,306.81) and (241,300.77) .. (241,293.31) -- cycle ;
%Shape: Circle [id:dp6289620526815427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (286,293.31) .. controls (286,285.85) and (292.04,279.81) .. (299.5,279.81) .. controls (306.96,279.81) and (313,285.85) .. (313,293.31) .. controls (313,300.77) and (306.96,306.81) .. (299.5,306.81) .. controls (292.04,306.81) and (286,300.77) .. (286,293.31) -- cycle ;
%Shape: Circle [id:dp25824152475589157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (291,248.81) .. controls (291,241.35) and (297.04,235.31) .. (304.5,235.31) .. controls (311.96,235.31) and (318,241.35) .. (318,248.81) .. controls (318,256.27) and (311.96,262.31) .. (304.5,262.31) .. controls (297.04,262.31) and (291,256.27) .. (291,248.81) -- cycle ;
%Shape: Rectangle [id:dp17346895541621077] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (57,230.08) -- (169,230.08) -- (169,360.49) -- (57,360.49) -- cycle ;
%Straight Lines [id:da8557229487135021] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (92.9,281.25) -- (120.23,260.27) ;
\draw [shift={(123.4,257.83)}, rotate = 142.48] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2662615418977512] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (153.4,327.75) -- (141.64,265.68) ;
\draw [shift={(140.9,261.75)}, rotate = 79.28] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7743034777259998] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (77.4,328.4) -- (79.85,310.71) ;
\draw [shift={(80.4,306.75)}, rotate = 97.89] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da010888517296975708] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (106.73,328.5) -- (94.19,310.53) ;
\draw [shift={(91.9,307.25)}, rotate = 55.08] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da653999613419167] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (113,328.41) -- (121.71,309.71) ;
\draw [shift={(123.4,306.08)}, rotate = 114.98] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da723870171661126] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.5]    (149.4,328.41) -- (137.04,308.96) ;
\draw [shift={(134.9,305.58)}, rotate = 57.57] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp24457897280762708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (63.9,341.9) .. controls (63.9,334.44) and (69.94,328.4) .. (77.4,328.4) .. controls (84.86,328.4) and (90.9,334.44) .. (90.9,341.9) .. controls (90.9,349.36) and (84.86,355.4) .. (77.4,355.4) .. controls (69.94,355.4) and (63.9,349.36) .. (63.9,341.9) -- cycle ;
%Shape: Circle [id:dp47042798984057566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (100.1,341.9) .. controls (100.1,334.44) and (106.14,328.4) .. (113.6,328.4) .. controls (121.06,328.4) and (127.1,334.44) .. (127.1,341.9) .. controls (127.1,349.36) and (121.06,355.4) .. (113.6,355.4) .. controls (106.14,355.4) and (100.1,349.36) .. (100.1,341.9) -- cycle ;
%Shape: Circle [id:dp6888672069925916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (136.5,341.9) .. controls (136.5,334.44) and (142.54,328.4) .. (150,328.4) .. controls (157.46,328.4) and (163.5,334.44) .. (163.5,341.9) .. controls (163.5,349.36) and (157.46,355.4) .. (150,355.4) .. controls (142.54,355.4) and (136.5,349.36) .. (136.5,341.9) -- cycle ;
%Shape: Circle [id:dp4105190789046942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (71,292.81) .. controls (71,285.35) and (77.04,279.31) .. (84.5,279.31) .. controls (91.96,279.31) and (98,285.35) .. (98,292.81) .. controls (98,300.27) and (91.96,306.31) .. (84.5,306.31) .. controls (77.04,306.31) and (71,300.27) .. (71,292.81) -- cycle ;
%Shape: Circle [id:dp7690041202936737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (116,292.81) .. controls (116,285.35) and (122.04,279.31) .. (129.5,279.31) .. controls (136.96,279.31) and (143,285.35) .. (143,292.81) .. controls (143,300.27) and (136.96,306.31) .. (129.5,306.31) .. controls (122.04,306.31) and (116,300.27) .. (116,292.81) -- cycle ;
%Shape: Ellipse [id:dp2341830237884217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (123.97,246.82) .. controls (123.97,240.19) and (129.35,234.81) .. (135.99,234.81) .. controls (142.62,234.81) and (148,240.19) .. (148,246.82) .. controls (148,253.46) and (142.62,258.84) .. (135.99,258.84) .. controls (129.35,258.84) and (123.97,253.46) .. (123.97,246.82) -- cycle ;
%Straight Lines [id:da9628562138641172] 
\draw    (342.71,173) -- (395.91,173) ;
\draw [shift={(397.91,173)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8552774556780038] 
\draw    (344.71,312.33) -- (397.51,312.33) ;
\draw [shift={(342.71,312.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45160288653354064] 
\draw    (175.11,312.43) -- (226.71,312.43) ;
\draw [shift={(173.11,312.43)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2617491207652012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (412.6,293.31) .. controls (412.6,285.85) and (418.64,279.81) .. (426.1,279.81) .. controls (433.56,279.81) and (439.6,285.85) .. (439.6,293.31) .. controls (439.6,300.77) and (433.56,306.81) .. (426.1,306.81) .. controls (418.64,306.81) and (412.6,300.77) .. (412.6,293.31) -- cycle ;

% Text Node
\draw (176,180.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Propose};
% Text Node
\draw (342,151.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Verify: OK};
% Text Node
\draw (79.31,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (114.31,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (151.31,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (390.5,234.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Verify: Fail};
% Text Node
\draw (457.67,234.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Propose};
% Text Node
\draw (248.91,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (283.91,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (320.91,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (420.51,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (455.51,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (492.51,197.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (421.51,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (456.51,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (493.51,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (256.91,151.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (428.01,151.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (489.01,151.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
b
\end{minipage}};
% Text Node
\draw (428.01,293.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (473.01,293.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
c
\end{minipage}};
% Text Node
\draw (249.91,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (284.91,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (321.91,342.92) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (256.41,293.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (301.41,293.83) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
c
\end{minipage}};
% Text Node
\draw (306.41,249.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
d
\end{minipage}};
% Text Node
\draw (79.91,342.42) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (114.91,342.42) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (151.91,342.42) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (86.41,293.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (131.41,293.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{10.21pt}\setlength\topsep{0pt}
c
\end{minipage}};
% Text Node
\draw (137.68,247.29) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{9.09pt}\setlength\topsep{0pt}
d
\end{minipage}};
% Text Node
\draw (346,180.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Propose};
% Text Node
\draw (342,290.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Verify: OK};
% Text Node
\draw (346,320.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Propose};
% Text Node
\draw (171.5,290.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Verify: OK};
% Text Node
\draw (178.5,320.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Report};


\end{tikzpicture}


==> images/derive.tex <==


\tikzset{every picture/.style={line width=0.95pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.95pt,y=0.95pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Shape: Rectangle [id:dp4075317066131665] 
\draw  [draw opacity=0][fill={rgb, 150:red, 10; green, 255; blue, 150 }  ,fill opacity=0.1 ] (58.71,46.08) -- (239.67,46.08) -- (239.67,161.08) -- (58.71,161.08) -- cycle ;
%Shape: Circle [id:dp2507613214298756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (64.67,142.72) .. controls (64.67,139.17) and (67.54,136.29) .. (71.1,136.29) .. controls (74.65,136.29) and (77.52,139.17) .. (77.52,142.72) .. controls (77.52,146.27) and (74.65,149.15) .. (71.1,149.15) .. controls (67.54,149.15) and (64.67,146.27) .. (64.67,142.72) -- cycle ;
%Shape: Circle [id:dp593998066214118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (94.67,142.96) .. controls (94.67,139.41) and (97.54,136.53) .. (101.1,136.53) .. controls (104.65,136.53) and (107.52,139.41) .. (107.52,142.96) .. controls (107.52,146.51) and (104.65,149.39) .. (101.1,149.39) .. controls (97.54,149.39) and (94.67,146.51) .. (94.67,142.96) -- cycle ;
%Shape: Circle [id:dp9140944941690314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (124.67,142.85) .. controls (124.67,139.3) and (127.54,136.42) .. (131.1,136.42) .. controls (134.65,136.42) and (137.52,139.3) .. (137.52,142.85) .. controls (137.52,146.4) and (134.65,149.28) .. (131.1,149.28) .. controls (127.54,149.28) and (124.67,146.4) .. (124.67,142.85) -- cycle ;
%Shape: Circle [id:dp9046798250066668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (154.67,142.74) .. controls (154.67,139.19) and (157.54,136.31) .. (161.1,136.31) .. controls (164.65,136.31) and (167.52,139.19) .. (167.52,142.74) .. controls (167.52,146.29) and (164.65,149.17) .. (161.1,149.17) .. controls (157.54,149.17) and (154.67,146.29) .. (154.67,142.74) -- cycle ;
%Shape: Circle [id:dp014238906335412693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 185; blue, 185 }  ,fill opacity=1 ] (184.67,142.74) .. controls (184.67,139.19) and (187.54,136.31) .. (191.1,136.31) .. controls (194.65,136.31) and (197.52,139.19) .. (197.52,142.74) .. controls (197.52,146.29) and (194.65,149.17) .. (191.1,149.17) .. controls (187.54,149.17) and (184.67,146.29) .. (184.67,142.74) -- cycle ;
%Shape: Circle [id:dp3892327640199138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (71.33,101.3) .. controls (71.33,97.75) and (74.21,94.88) .. (77.76,94.88) .. controls (81.31,94.88) and (84.19,97.75) .. (84.19,101.3) .. controls (84.19,104.85) and (81.31,107.73) .. (77.76,107.73) .. controls (74.21,107.73) and (71.33,104.85) .. (71.33,101.3) -- cycle ;
%Shape: Circle [id:dp9548391074855669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (94.67,71.47) .. controls (94.67,67.92) and (97.54,65.04) .. (101.1,65.04) .. controls (104.65,65.04) and (107.52,67.92) .. (107.52,71.47) .. controls (107.52,75.02) and (104.65,77.9) .. (101.1,77.9) .. controls (97.54,77.9) and (94.67,75.02) .. (94.67,71.47) -- cycle ;
%Shape: Circle [id:dp35869709841940267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (125.67,64.97) .. controls (125.67,61.42) and (128.54,58.54) .. (132.1,58.54) .. controls (135.65,58.54) and (138.52,61.42) .. (138.52,64.97) .. controls (138.52,68.52) and (135.65,71.4) .. (132.1,71.4) .. controls (128.54,71.4) and (125.67,68.52) .. (125.67,64.97) -- cycle ;
%Shape: Circle [id:dp4988764934169192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (158.17,62.47) .. controls (158.17,58.92) and (161.04,56.04) .. (164.6,56.04) .. controls (168.15,56.04) and (171.02,58.92) .. (171.02,62.47) .. controls (171.02,66.02) and (168.15,68.9) .. (164.6,68.9) .. controls (161.04,68.9) and (158.17,66.02) .. (158.17,62.47) -- cycle ;
%Shape: Circle [id:dp8204508395897043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (207.33,101.8) .. controls (207.33,98.25) and (210.21,95.38) .. (213.76,95.38) .. controls (217.31,95.38) and (220.19,98.25) .. (220.19,101.8) .. controls (220.19,105.35) and (217.31,108.23) .. (213.76,108.23) .. controls (210.21,108.23) and (207.33,105.35) .. (207.33,101.8) -- cycle ;
%Shape: Circle [id:dp7473874728865977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (190.67,60.97) .. controls (190.67,57.42) and (193.54,54.54) .. (197.1,54.54) .. controls (200.65,54.54) and (203.52,57.42) .. (203.52,60.97) .. controls (203.52,64.52) and (200.65,67.4) .. (197.1,67.4) .. controls (193.54,67.4) and (190.67,64.52) .. (190.67,60.97) -- cycle ;
%Straight Lines [id:da1422329103859412] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (71.1,135.29) -- (75.41,112.22) ;
\draw [shift={(76.11,108.28)}, rotate = 100.15] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da9657220308704473] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (80.44,94.94) -- (92.97,79.08) ;
\draw [shift={(95.44,75.94)}, rotate = 128.29] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da8067345606593395] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (106.78,68.94) -- (121.75,65.79) ;
\draw [shift={(125.67,64.97)}, rotate = 168.12] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da7188195959090433] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (138.52,64.97) -- (154.2,62.98) ;
\draw [shift={(158.17,62.47)}, rotate = 172.75] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da6213297296411047] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (171.02,62.47) -- (186.68,61.28) ;
\draw [shift={(190.67,60.97)}, rotate = 175.63] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da23050319635129268]  XX
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (196.6,136.31) -- (211.03,115.19) ;
\draw [shift={(216.33,109.25)}, rotate = 130.02] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da6570213380954548] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (207.33,98.75) -- (139.57,72.69) ;
\draw [shift={(135.83,71.25)}, rotate = 21.04] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da27273094730747194] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (105.83,135.75) -- (204.03,105.98) ;
\draw [shift={(207.83,104.75)}, rotate = 162.07] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da7459106782464782] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (186.33,135.75) -- (109.02,79.17) ;
\draw [shift={(105.83,76.75)}, rotate = 37.15] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da4782476419545598] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (131.1,134.42) -- (162.82,72.48) ;
\draw [shift={(164.6,68.9)}, rotate = 116.39] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;
%Straight Lines [id:da3241075453227398] 
\draw [color={rgb, 255:red, 253; green, 165; blue, 98 }  ,draw opacity=1 ][line width=1.25]    (163.83,134.75) -- (195.37,71.01) ;
\draw [shift={(197.1,67.4)}, rotate = 115.62] [fill={rgb, 255:red, 253; green, 165; blue, 98 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9, 4.5) -- cycle    ;

% Text Node
\draw (74.51,142.58) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (103.82,142.82) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
2
\end{minipage}};
% Text Node
\draw (133.82,142.71) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
3
\end{minipage}};
% Text Node
\draw (163.82,142.6) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
4
\end{minipage}};
% Text Node
\draw (193.82,142.6) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
5
\end{minipage}};
% Text Node
% \draw (223.82,142.6) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
% 6
% \end{minipage}};
% Text Node
\draw (80.52,101.17) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
a
\end{minipage}};
% Text Node
\draw (103.82,71.33) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
b
\end{minipage}};
% Text Node
\draw (134.82,64.83) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
d
\end{minipage}};
% Text Node
\draw (167.32,62.33) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
e
\end{minipage}};
% Text Node
\draw (216.52,101.67) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
c
\end{minipage}};
% Text Node
\draw (199.82,60.83) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{10.41pt}\setlength\topsep{0pt}
f
\end{minipage}};


\end{tikzpicture}

